Deformed natural orbitals for ab initio calculations

The rapid development of ab initio nuclear structure methods towards doubly open-shell nuclei, heavy nuclei and greater accuracy occurs at the price of evermore increased computational costs, especially RAM and CPU time. While most of the numerical simulations are carried out by expanding relevant operators and wave functions on the spherical harmonic oscillator basis, alternative one-body bases offering advantages in terms of computational efficiency have recently been investigated. In particular, the so-called natural basis used in combination with symmetry-conserving methods applicable to doubly closed-shell nuclei has proven beneficial in this respect. The present work examines the performance of the natural basis in the context of symmetry-breaking many-body calculations enabling the description of superfluid and deformed open-shell nuclei at polynomial cost with system's size. First, it is demonstrated that the advantage observed for closed-shell nuclei carries over to open-shell ones. A detailed investigation of natural-orbital wave functions provides useful insight to support this finding and to explain the superiority of the natural basis over alternative ones. Second, it is shown that the use of natural orbitals combined with importance-truncation techniques leads to an even greater gain in terms of computational costs. The presents results pave the way for the systematic use of natural-orbital bases in future implementations of non-perturbative many-body methods.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

